On chirality of toroidal embeddings of polyhedral graphs

We investigate properties of spatial graphs on the standard torus. It is known that nontrivial embeddings of planar graphs in the torus contain a nontrivial knot or a nonsplit link due to [1],[2]. Building on this and using the chirality of torus knots and links [3],[4], we prove that nontrivial embeddings of simple 3-connected planar graphs in the standard torus are chiral. For the case that the spatial graph contains a nontrivial knot, the statement was shown by Castle [5]. We give an alternative proof using minors instead of the Euler characteristic. To prove the case in which the graph embedding contains a nonsplit link, we show the chirality of Hopf ladders with at least three rungs, thus generalising a theorem of Simon [6].

==> ErsterFall.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ErsterFall.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1381.67949219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23160219)%
    \put(0,0){\includegraphics[width=\unitlength]{ErsterFall.pdf}}%
    \put(0.57781923,0.17990267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_5$}}}%
    \put(0.17136042,0.03827248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.18287402,0.07664273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.12790363,0.11081827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.09981762,0.16264315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.15964609,0.05247737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.00055172,0.15524878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.0402823,0.10160009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.63234944,0.18087847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.56292412,0.06094915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.70306825,0.12530534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.56091605,0.13248687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.68888015,0.05559543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.79450829,0.17969635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.82615809,0.15959659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.87421555,0.12427725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.92574703,0.08490492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.95875035,0.06000766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.23624254,0.20527105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1)$}}}%
    \put(0.46381672,0.00305333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0)$}}}%
    \put(0.3248554,0.00421134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.3787379,0.20673355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_n$}}}%
    \put(0.28196906,0.08882603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.40293632,0.11354856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_n$}}}%
    \put(0.32105193,0.11164683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0.38127352,0.0869243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_3$}}}%
    \put(0.3675068,0.06213854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.36479179,0.15728846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3$}}}%
    \put(0.10710255,0.13940412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.31724846,0.07424606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
  \end{picture}%
\endgroup%


==> ErsterFall2.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ErsterFall2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1381.67949219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35319334)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ErsterFall2.pdf}}%
    \put(0.70279388,0.15880989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S(2,3)=K_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ErsterFall2.pdf}}%
    \put(0.08085912,0.33682465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S(p,q)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ErsterFall2.pdf}}%
    \put(0.03569669,0.16021512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S(p,q)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ErsterFall2.pdf}}%
    \put(0.24769529,0.16021517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S(p_{M},q_{M})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ErsterFall2.pdf}}%
    \put(0.09608491,0.27121438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_p$}}}%
    \put(0.17558359,0.34068499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.20230181,0.33720496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{p+q-1}$}}}%
    \put(0.23422775,0.31446971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\lfloor \frac{p+q}{p}\rfloor p}$}}}%
    \put(0.25682544,0.27101035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{-p=q+1}$}}}%
    \put(0.14035373,0.18988306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2p}$}}}%
    \put(0.3182514,0.33682465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S(2,5)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ErsterFall2.pdf}}%
    \put(0.33676219,0.30408342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.41065981,0.34068499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ErsterFall2.pdf}}%
    \put(0.32708081,0.23820958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.35727532,0.1976656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.45166212,0.19998494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.48433126,0.24497196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.47469116,0.30120573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0.76755216,0.14967536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.71843904,0.11496532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.71673015,0.04268164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.85076483,0.02856089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.86549258,0.098282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.54985359,0.33682465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S(3,5)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ErsterFall2.pdf}}%
    \put(0.57575851,0.31659627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.64226201,0.34068499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ErsterFall2.pdf}}%
    \put(0.55777152,0.27927986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.56889476,0.22143894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{3}$}}}%
    \put(0.63114951,0.1847835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.69759809,0.21314613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.71385195,0.2677886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0.78145579,0.33682465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S(4,5)$}}}%
    \put(0.8166756,0.32067388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.876612,0.33896754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.7951297,0.28502716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.79470888,0.24177995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.82535334,0.19904287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.91850565,0.1992878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.94420594,0.23319473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ErsterFall2.pdf}}%
    \put(0.24769529,0.13242288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=S(2,7)$}}}%
    \put(0.03462123,0.13242288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=S(3,11)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ErsterFall2.pdf}}%
    \put(0.4607693,0.13242291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=S(4,5)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ErsterFall2.pdf}}%
    \put(0.94716981,0.2816268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_7$}}}%
    \put(0.92028917,0.32284559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_8$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ErsterFall2.pdf}}%
    \put(0.69793905,0.3111513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ErsterFall2.pdf}}%
    \put(0.46184533,0.16021512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S(p^{-1}_{M},q^{-1}_{M}) = S(5,4)$}}}%
    \put(0.2532709,0.09513517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{minor}}}%
    \put(0.45708104,0.09513517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{inverse}}}%
    \put(0.44086889,0.05113076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{renaming}}}%
    \put(0.67015499,0.09513517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{minor}}}%
  \end{picture}%
\endgroup%


==> HopfladderK33.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HopfladderK33.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1056.58115234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24997659)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HopfladderK33.pdf}}%
    \put(0.06170756,0.17059706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HopfladderK33.pdf}}%
    \put(0.10524899,0.11278944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.05964716,0.00309075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.27266667,0.00309075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.22227423,0.11278944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.27201303,0.17059706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.24179155,0.06789811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{HopfladderK33.pdf}}%
    \put(0.12976215,0.17375225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{HopfladderK33.pdf}}%
    \put(0.37282827,0.0039041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2,3$}}}%
    \put(0.58810823,0.00309075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.54633835,0.11278944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.5904299,0.17059706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.56663958,0.07416903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.72436135,0.05041083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.82330879,0.16759599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1,0$}}}%
    \put(0.72289731,0.16450524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.94199329,0.16145886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.82281486,0.05041083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3,2$}}}%
    \put(0.94319825,0.05041083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{HopfladderK33.pdf}}%
    \put(0.77984183,0.011478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{3,3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{HopfladderK33.pdf}}%
    \put(0.36513045,0.22607876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1,0$}}}%
  \end{picture}%
\endgroup%


==> HopfladderTransformationGaps2.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HopfladderTransformationGaps2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1045.80439453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57011312)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HopfladderTransformationGaps2.pdf}}%
    \put(0.92483938,0.2508983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HopfladderTransformationGaps2.pdf}}%
    \put(0.1668393,0.01529924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.48388167,0.01529924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.16639319,0.13004336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.38783111,0.13004346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.28209679,0.13004346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.3881235,0.01529924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.28121431,0.01529915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{HopfladderTransformationGaps2.pdf}}%
    \put(0.53829832,0.01529924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.65277486,0.13004346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.53724916,0.13004336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.75657626,0.13004346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.6420654,0.01529915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3,2$}}}%
    \put(0.75880162,0.01529924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.67283096,0.01720268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{HopfladderTransformationGaps2.pdf}}%
    \put(0.17509337,0.30611363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.06062622,0.26104805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.08202044,0.36715315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{HopfladderTransformationGaps2.pdf}}%
    \put(0.26218251,0.28332941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.13023039,0.26332117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.17404668,0.2131866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.08087915,0.15238701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(-0.00230064,0.54098097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.25272965,0.54098059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.5060571,0.54098059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.75563421,0.54098059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.76787391,0.33734786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.5213567,0.337348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0.27720853,0.34024228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(g)}}}%
    \put(-0.00230071,0.337348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(h)}}}%
    \put(0.78528043,0.06961132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{3,3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{HopfladderTransformationGaps2.pdf}}%
    \put(0.92236839,0.21714979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.92076777,0.28708419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{HopfladderTransformationGaps2.pdf}}%
    \put(0.83797424,0.29049953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.83494913,0.22341161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.8333291,0.25032906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.8448052,0.19600391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{HopfladderTransformationGaps2.pdf}}%
  \end{picture}%
\endgroup%


==> Hopfladders.pdf_tex <==
%% Creator: Inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Hopfladders.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1375.69677734bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14757913)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Hopfladders.pdf}}%
    \put(0.49793553,0.08993942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Hopfladders.pdf}}%
    \put(0.49256398,0.06057411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.49698332,0.03382403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Hopfladders.pdf}}%
    \put(0.39982217,0.43147386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05942981\unitlength}\raggedright \end{minipage}}}%
    \put(0.55160989,0.08993942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.55653157,0.06057411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.55327479,0.03382375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Hopfladders.pdf}}%
    \put(0.88400805,0.08993942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Hopfladders.pdf}}%
    \put(0.87863644,0.06057411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.88305587,0.03382403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Hopfladders.pdf}}%
    \put(0.93768241,0.08993942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.94260403,0.06057411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.93934733,0.03382375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.69210529,0.08993942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.68673369,0.06057411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.69115311,0.03382403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.74577966,0.08993942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.75070127,0.06057411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.74744458,0.03382375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
  \end{picture}%
\endgroup%


==> ZweiterFall2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ZweiterFall2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1381.67949219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17511477)%
    \put(0,0){\includegraphics[width=\unitlength]{ZweiterFall2.pdf}}%
    \put(0.22979524,0.05539714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.2038617,0.10908801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.27181455,0.0158034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.29264956,0.13840242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.22230315,0.1513433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.28175101,0.09777556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.1438677,0.13373571){\color[rgb]{0.14117647,0.14117647,0.59607843}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.19122175,0.0272119){\color[rgb]{1,0.41176471,0.41176471}\makebox(0,0)[lb]{\smash{$c'_{2}$}}}%
    \put(0.17998953,0.05674256){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$c'_{1}$}}}%
    \put(0.15556521,0.01922616){\color[rgb]{0.29411765,0.29411765,1}\makebox(0,0)[lb]{\smash{$c_{2}$}}}%
    \put(0.51650098,0.05423913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.49056745,0.10677199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.5585203,0.0158034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.57935531,0.13840242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.5090089,0.1513433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.5696147,0.09777556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.78310714,0.01916604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.75948962,0.06822485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.79436424,0.15457537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.84596146,0.10217132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.77561512,0.11511221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.83506284,0.06154445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
  \end{picture}%
\endgroup%

